Persistent Memory Transactions

This paper presents a comprehensive analysis of performance trade offs between implementation choices for transaction runtime systems on persistent memory. We compare three implementations of transaction runtimes: undo logging, redo logging, and copy-on-write. We also present a memory allocator that plugs into these runtimes. Our microbenchmark based evaluation focuses on understanding the interplay between various factors that contribute to performance differences between the three runtimes -- read/write access patterns of workloads, size of the persistence domain (portion of the memory hierarchy where the data is effectively persistent), cache locality, and transaction runtime bookkeeping overheads. No single runtime emerges as a clear winner. We confirm our analysis in more realistic settings of three "real world" applications we developed with our transactional API: (i) a key-value store we implemented from scratch, (ii) a SQLite port, and (iii) a persistified version of memcached, a popular key-value store. These findings are not only consistent with our microbenchmark analysis, but also provide additional interesting insights into other factors (e.g. effects of multithreading and synchronization) that affect application performance.

==> code/counter.c.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8}]
\PY{k}{struct} \PY{n}{foo} \PY{p}{\PYZob{}}
    \PY{k+kt}{int} \PY{n}{cnt}\PY{p}{;} 
\PY{p}{\PYZcb{}}\PY{p}{;}
\PY{c+c1}{// pm\PYZus{}foo, the persistent version of type foo}
\PY{n}{DEFINE\PYZus{}PM\PYZus{}TYPE}\PY{p}{(}\PY{n}{foo}\PY{p}{)}\PY{p}{;} 
\PY{c+c1}{// x points to an instance of pm\PYZus{}foo    }
\PY{n}{pm\PYZus{}foo} \PY{o}{*}\PY{n}{x}\PY{p}{;} 
\PY{c+c1}{// failure\PYZhy{}atomic transaction for x\PYZhy{}\PYZgt{}cnt++;}
\PY{k+kt}{pm\PYZus{}txn\PYZus{}t} \PY{n}{txn}\PY{p}{;}
\PY{k}{do} \PY{p}{\PYZob{}}
    \PY{n}{TXN\PYZus{}BEGIN}\PY{p}{(}\PY{n}{txn}\PY{p}{)}\PY{p}{;}
    \PY{k+kt}{int} \PY{n}{counter}\PY{p}{;} \PY{c+c1}{// temporary}
    \PY{n}{TXN\PYZus{}READ}\PY{p}{(}\PY{n}{txn}\PY{p}{,} \PY{n}{x}\PY{p}{,} \PY{n}{cnt}\PY{p}{,} \PY{o}{\PYZam{}}\PY{n}{counter}\PY{p}{)}\PY{p}{;}  
    \PY{n}{counter}\PY{o}{+}\PY{o}{+}\PY{p}{;}
    \PY{n}{TXN\PYZus{}WRITE}\PY{p}{(}\PY{n}{txn}\PY{p}{,} \PY{n}{x}\PY{p}{,} \PY{n}{cnt}\PY{p}{,} \PY{o}{\PYZam{}}\PY{n}{counter}\PY{p}{)}\PY{p}{;} 
    \PY{n}{status} \PY{o}{=} \PY{n}{TXN\PYZus{}COMMIT}\PY{p}{(}\PY{n}{txn}\PY{p}{)}\PY{p}{;}         
\PY{p}{\PYZcb{}} \PY{k}{while} \PY{p}{(}\PY{n}{status} \PY{o}{!}\PY{o}{=} \PY{n}{TXN\PYZus{}COMMITTED}\PY{p}{)}\PY{p}{;}
\end{Verbatim}


==> code/pointer.c.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8}]
\PY{k+kt}{void} \PY{o}{*}\PY{n}{p}\PY{p}{;} \PY{c+c1}{// pointer to persistent memory}
\PY{p}{.}\PY{p}{.}\PY{p}{.}
\PY{c+c1}{// obj and clone(obj) are persistent}
\PY{n}{p} \PY{o}{=} \PY{n}{clone}\PY{p}{(}\PY{n}{obj}\PY{p}{)}\PY{p}{;}
\end{Verbatim}


==> data/alloc-latency.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4896.00,2014.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(417,100){\makebox(0,0)[r]{\strut{} 0k}}%
      \csname LTb\endcsname%
      \put(417,314){\makebox(0,0)[r]{\strut{} 2k}}%
      \csname LTb\endcsname%
      \put(417,528){\makebox(0,0)[r]{\strut{} 4k}}%
      \csname LTb\endcsname%
      \put(417,742){\makebox(0,0)[r]{\strut{} 6k}}%
      \csname LTb\endcsname%
      \put(417,956){\makebox(0,0)[r]{\strut{} 8k}}%
      \csname LTb\endcsname%
      \put(417,1169){\makebox(0,0)[r]{\strut{}10k}}%
      \csname LTb\endcsname%
      \put(417,1383){\makebox(0,0)[r]{\strut{}12k}}%
      \csname LTb\endcsname%
      \put(417,1597){\makebox(0,0)[r]{\strut{}14k}}%
      \csname LTb\endcsname%
      \put(417,1811){\makebox(0,0)[r]{\strut{}16k}}%
      \csname LTb\endcsname%
      \put(1499,-20){\makebox(0,0){\strut{}PDOM-0}}%
      \csname LTb\endcsname%
      \put(2508,-20){\makebox(0,0){\strut{}PDOM-1}}%
      \csname LTb\endcsname%
      \put(3518,-20){\makebox(0,0){\strut{}PDOM-2}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(69,955){\rotatebox{-270}{\makebox(0,0){\strut{}Transaction latency (nsec)}}}%
      \csname LTb\endcsname%
      \put(4032,1721){\makebox(0,0)[r]{\strut{}Eager persist / alloc-1}}%
      \csname LTb\endcsname%
      \put(4032,1541){\makebox(0,0)[r]{\strut{}Lazy persist / alloc-1}}%
      \csname LTb\endcsname%
      \put(4032,1361){\makebox(0,0)[r]{\strut{}Eager persist / alloc-2}}%
      \csname LTb\endcsname%
      \put(4032,1181){\makebox(0,0)[r]{\strut{}Lazy persist / alloc-2}}%
      \csname LTb\endcsname%
      \put(4032,1001){\makebox(0,0)[r]{\strut{}Eager persist / alloc-4}}%
      \csname LTb\endcsname%
      \put(4032,821){\makebox(0,0)[r]{\strut{}Lazy persist / alloc-4}}%
    }%
    \gplbacktext
    \put(-1000,-1000){\includegraphics{data/alloc-latency-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/app-memcached.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10512.00,2014.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(453,362){\makebox(0,0)[r]{\strut{} 0k}}%
      \csname LTb\endcsname%
      \put(453,692){\makebox(0,0)[r]{\strut{}50k}}%
      \csname LTb\endcsname%
      \put(453,1022){\makebox(0,0)[r]{\strut{}100k}}%
      \csname LTb\endcsname%
      \put(453,1353){\makebox(0,0)[r]{\strut{}150k}}%
      \csname LTb\endcsname%
      \put(453,1683){\makebox(0,0)[r]{\strut{}200k}}%
      \csname LTb\endcsname%
      \put(453,2013){\makebox(0,0)[r]{\strut{}250k}}%
      \csname LTb\endcsname%
      \put(767,242){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(1251,242){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(1736,242){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(2220,242){\makebox(0,0){\strut{}$8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(33,1187){\rotatebox{-270}{\makebox(0,0){\strut{}Operations / sec}}}%
      \put(1372,62){\makebox(0,0){\strut{}\# cores}}%
      \put(1372,2193){\makebox(0,0){\strut{}(a) Throughput - 90\% reads}}%
      \csname LTb\endcsname%
      \put(1725,815){\makebox(0,0)[r]{\strut{}Undo/PDOM-0}}%
      \csname LTb\endcsname%
      \put(1725,665){\makebox(0,0)[r]{\strut{}Redo/PDOM-0}}%
      \csname LTb\endcsname%
      \put(1725,515){\makebox(0,0)[r]{\strut{}Undo/PDOM-1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2779,362){\makebox(0,0)[r]{\strut{} 0k}}%
      \csname LTb\endcsname%
      \put(2779,750){\makebox(0,0)[r]{\strut{}20k}}%
      \csname LTb\endcsname%
      \put(2779,1139){\makebox(0,0)[r]{\strut{}40k}}%
      \csname LTb\endcsname%
      \put(2779,1527){\makebox(0,0)[r]{\strut{}60k}}%
      \csname LTb\endcsname%
      \put(2779,1916){\makebox(0,0)[r]{\strut{}80k}}%
      \csname LTb\endcsname%
      \put(3093,242){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(3577,242){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(4062,242){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(4546,242){\makebox(0,0){\strut{}$8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3698,62){\makebox(0,0){\strut{}\# cores}}%
      \put(3698,2193){\makebox(0,0){\strut{}(b) Throughput - 50\% reads}}%
      \csname LTb\endcsname%
      \put(4051,773){\makebox(0,0)[r]{\strut{}Redo/PDOM-1}}%
      \csname LTb\endcsname%
      \put(4051,623){\makebox(0,0)[r]{\strut{}Undo/PDOM-2}}%
      \csname LTb\endcsname%
      \put(4051,473){\makebox(0,0)[r]{\strut{}Redo/PDOM-2}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5105,362){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(5105,692){\makebox(0,0)[r]{\strut{}50}}%
      \csname LTb\endcsname%
      \put(5105,1022){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%
      \put(5105,1353){\makebox(0,0)[r]{\strut{}150}}%
      \csname LTb\endcsname%
      \put(5105,1683){\makebox(0,0)[r]{\strut{}200}}%
      \csname LTb\endcsname%
      \put(5105,2013){\makebox(0,0)[r]{\strut{}250}}%
      \csname LTb\endcsname%
      \put(5078,-70){\rotatebox{45}{\makebox(0,0)[l]{\strut{}Undo/P0}}}%
      \csname LTb\endcsname%
      \put(5370,-70){\rotatebox{45}{\makebox(0,0)[l]{\strut{}Redo/P0}}}%
      \csname LTb\endcsname%
      \put(5662,-70){\rotatebox{45}{\makebox(0,0)[l]{\strut{}Undo/P1}}}%
      \csname LTb\endcsname%
      \put(5954,-70){\rotatebox{45}{\makebox(0,0)[l]{\strut{}Redo/P1}}}%
      \csname LTb\endcsname%
      \put(6246,-70){\rotatebox{45}{\makebox(0,0)[l]{\strut{}Undo/P2}}}%
      \csname LTb\endcsname%
      \put(6538,-70){\rotatebox{45}{\makebox(0,0)[l]{\strut{}Redo/P2}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4757,1187){\rotatebox{-270}{\makebox(0,0){\strut{}Transactions latency (usec)}}}%
      \put(6024,2193){\makebox(0,0){\strut{}(c) Get / Put latency - 90\% reads}}%
      \csname LTb\endcsname%
      \put(6376,1938){\makebox(0,0)[r]{\strut{}Get}}%
      \csname LTb\endcsname%
      \put(6376,1788){\makebox(0,0)[r]{\strut{}Put}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(7430,362){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(7430,692){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%
      \put(7430,1022){\makebox(0,0)[r]{\strut{}200}}%
      \csname LTb\endcsname%
      \put(7430,1353){\makebox(0,0)[r]{\strut{}300}}%
      \csname LTb\endcsname%
      \put(7430,1683){\makebox(0,0)[r]{\strut{}400}}%
      \csname LTb\endcsname%
      \put(7430,2013){\makebox(0,0)[r]{\strut{}500}}%
      \csname LTb\endcsname%
      \put(7403,-70){\rotatebox{45}{\makebox(0,0)[l]{\strut{}Undo/P0}}}%
      \csname LTb\endcsname%
      \put(7695,-70){\rotatebox{45}{\makebox(0,0)[l]{\strut{}Redo/P0}}}%
      \csname LTb\endcsname%
      \put(7987,-70){\rotatebox{45}{\makebox(0,0)[l]{\strut{}Undo/P1}}}%
      \csname LTb\endcsname%
      \put(8280,-70){\rotatebox{45}{\makebox(0,0)[l]{\strut{}Redo/P1}}}%
      \csname LTb\endcsname%
      \put(8572,-70){\rotatebox{45}{\makebox(0,0)[l]{\strut{}Undo/P2}}}%
      \csname LTb\endcsname%
      \put(8864,-70){\rotatebox{45}{\makebox(0,0)[l]{\strut{}Redo/P2}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8349,2193){\makebox(0,0){\strut{}(d) Get / Put latency - 50\% reads}}%
    }%
    \gplbacktext
    \put(-1000,-1000){\includegraphics{data/app-memcached-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/app-sqlite.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4608.00,2014.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(516,240){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(516,512){\makebox(0,0)[r]{\strut{}400}}%
      \csname LTb\endcsname%
      \put(516,783){\makebox(0,0)[r]{\strut{}800}}%
      \csname LTb\endcsname%
      \put(516,1055){\makebox(0,0)[r]{\strut{}1200}}%
      \csname LTb\endcsname%
      \put(516,1326){\makebox(0,0)[r]{\strut{}1600}}%
      \csname LTb\endcsname%
      \put(516,1598){\makebox(0,0)[r]{\strut{}2000}}%
      \csname LTb\endcsname%
      \put(516,1869){\makebox(0,0)[r]{\strut{}2400}}%
      \csname LTb\endcsname%
      \put(873,120){\makebox(0,0){\strut{}Stock}}%
      \csname LTb\endcsname%
      \put(2299,120){\makebox(0,0){\strut{}PDOM-0}}%
      \csname LTb\endcsname%
      \put(3250,120){\makebox(0,0){\strut{}PDOM-1}}%
      \csname LTb\endcsname%
      \put(4201,120){\makebox(0,0){\strut{}PDOM-2}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(96,1054){\rotatebox{-270}{\makebox(0,0){\strut{}\# transactions / sec}}}%
      \csname LTb\endcsname%
      \put(1420,1793){\makebox(0,0)[r]{\strut{}In-memory}}%
      \csname LTb\endcsname%
      \put(1420,1643){\makebox(0,0)[r]{\strut{}Rollback}}%
      \csname LTb\endcsname%
      \put(2563,1793){\makebox(0,0)[r]{\strut{}WAL}}%
      \csname LTb\endcsname%
      \put(2563,1643){\makebox(0,0)[r]{\strut{}Undo}}%
      \csname LTb\endcsname%
      \put(3706,1793){\makebox(0,0)[r]{\strut{}Redo}}%
    }%
    \gplbacktext
    \put(-1000,-1000){\includegraphics{data/app-sqlite-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/ht.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4896.00,2014.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(417,302){\makebox(0,0)[r]{\strut{} 0k}}%
      \csname LTb\endcsname%
      \put(417,554){\makebox(0,0)[r]{\strut{}200k}}%
      \csname LTb\endcsname%
      \put(417,805){\makebox(0,0)[r]{\strut{}400k}}%
      \csname LTb\endcsname%
      \put(417,1057){\makebox(0,0)[r]{\strut{}600k}}%
      \csname LTb\endcsname%
      \put(417,1308){\makebox(0,0)[r]{\strut{}800k}}%
      \csname LTb\endcsname%
      \put(417,1560){\makebox(0,0)[r]{\strut{}1000k}}%
      \csname LTb\endcsname%
      \put(417,1811){\makebox(0,0)[r]{\strut{}1200k}}%
      \csname LTb\endcsname%
      \put(739,182){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(1239,182){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(1739,182){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(2239,182){\makebox(0,0){\strut{}$8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-75,1056){\rotatebox{-270}{\makebox(0,0){\strut{}Operations / sec}}}%
      \put(1364,2){\makebox(0,0){\strut{}\# cores}}%
      \put(1364,1991){\makebox(0,0){\strut{}(a) Throughput - 90\% reads}}%
      \csname LTb\endcsname%
      \put(1744,730){\makebox(0,0)[r]{\strut{}DRAM}}%
      \csname LTb\endcsname%
      \put(1744,580){\makebox(0,0)[r]{\strut{}Redo-opt}}%
      \csname LTb\endcsname%
      \put(1744,430){\makebox(0,0)[r]{\strut{}Redo}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2706,302){\makebox(0,0)[r]{\strut{} 0k}}%
      \csname LTb\endcsname%
      \put(2706,554){\makebox(0,0)[r]{\strut{}200k}}%
      \csname LTb\endcsname%
      \put(2706,805){\makebox(0,0)[r]{\strut{}400k}}%
      \csname LTb\endcsname%
      \put(2706,1057){\makebox(0,0)[r]{\strut{}600k}}%
      \csname LTb\endcsname%
      \put(2706,1308){\makebox(0,0)[r]{\strut{}800k}}%
      \csname LTb\endcsname%
      \put(2706,1560){\makebox(0,0)[r]{\strut{}1000k}}%
      \csname LTb\endcsname%
      \put(2706,1811){\makebox(0,0)[r]{\strut{}1200k}}%
      \csname LTb\endcsname%
      \put(3028,182){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(3528,182){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(4027,182){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(4527,182){\makebox(0,0){\strut{}$8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3652,2){\makebox(0,0){\strut{}\# cores}}%
      \put(3652,1991){\makebox(0,0){\strut{}(b) Throughput - 50\% reads}}%
      \csname LTb\endcsname%
      \put(4032,730){\makebox(0,0)[r]{\strut{}Undo-opt}}%
      \csname LTb\endcsname%
      \put(4032,580){\makebox(0,0)[r]{\strut{}Undo}}%
      \csname LTb\endcsname%
      \put(4032,430){\makebox(0,0)[r]{\strut{}COW}}%
    }%
    \gplbacktext
    \put(-1000,-1000){\includegraphics{data/ht-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/micro-new.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9792.00,6912.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(907,5234){\makebox(0,0)[r]{\strut{} 2k}}%
      \csname LTb\endcsname%
      \put(907,5480){\makebox(0,0)[r]{\strut{} 4k}}%
      \csname LTb\endcsname%
      \put(907,5727){\makebox(0,0)[r]{\strut{} 8k}}%
      \csname LTb\endcsname%
      \put(907,5973){\makebox(0,0)[r]{\strut{}16k}}%
      \csname LTb\endcsname%
      \put(907,6219){\makebox(0,0)[r]{\strut{}32k}}%
      \csname LTb\endcsname%
      \put(979,5012){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1358,5012){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(1736,5012){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2115,5012){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(2493,5012){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(2872,5012){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(559,5675){\rotatebox{-270}{\makebox(0,0){\strut{}Avg. Latency (nsecs)}}}%
      \put(1925,4832){\makebox(0,0){\strut{}Write Percentage}}%
      \put(1925,6399){\makebox(0,0){\strut{}(a) Array Slot Size (4), PDOM-0}}%
      \csname LTb\endcsname%
      \put(2377,5358){\makebox(0,0)[r]{\strut{}COW}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3877,5234){\makebox(0,0)[r]{\strut{} 2k}}%
      \csname LTb\endcsname%
      \put(3877,5480){\makebox(0,0)[r]{\strut{} 4k}}%
      \csname LTb\endcsname%
      \put(3877,5727){\makebox(0,0)[r]{\strut{} 8k}}%
      \csname LTb\endcsname%
      \put(3877,5973){\makebox(0,0)[r]{\strut{}16k}}%
      \csname LTb\endcsname%
      \put(3877,6219){\makebox(0,0)[r]{\strut{}32k}}%
      \csname LTb\endcsname%
      \put(3949,5012){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(4327,5012){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(4706,5012){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(5084,5012){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(5463,5012){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(5841,5012){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3529,5675){\rotatebox{-270}{\makebox(0,0){\strut{}Avg. Latency (nsecs)}}}%
      \put(4895,4832){\makebox(0,0){\strut{}Write Percentage}}%
      \put(4895,6399){\makebox(0,0){\strut{}(b) Array Slot Size (4), PDOM-1}}%
      \csname LTb\endcsname%
      \put(5346,5358){\makebox(0,0)[r]{\strut{}Undo}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6847,5234){\makebox(0,0)[r]{\strut{} 2k}}%
      \csname LTb\endcsname%
      \put(6847,5480){\makebox(0,0)[r]{\strut{} 4k}}%
      \csname LTb\endcsname%
      \put(6847,5727){\makebox(0,0)[r]{\strut{} 8k}}%
      \csname LTb\endcsname%
      \put(6847,5973){\makebox(0,0)[r]{\strut{}16k}}%
      \csname LTb\endcsname%
      \put(6847,6219){\makebox(0,0)[r]{\strut{}32k}}%
      \csname LTb\endcsname%
      \put(6919,5012){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(7297,5012){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(7676,5012){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(8054,5012){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(8433,5012){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(8811,5012){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6499,5675){\rotatebox{-270}{\makebox(0,0){\strut{}Avg. Latency (nsecs)}}}%
      \put(7865,4832){\makebox(0,0){\strut{}Write Percentage}}%
      \put(7865,6399){\makebox(0,0){\strut{}(c) Array Slot Size (4), PDOM-2}}%
      \csname LTb\endcsname%
      \put(8316,5358){\makebox(0,0)[r]{\strut{}Redo}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(907,3421){\makebox(0,0)[r]{\strut{}   4k}}%
      \csname LTb\endcsname%
      \put(907,3557){\makebox(0,0)[r]{\strut{}   8k}}%
      \csname LTb\endcsname%
      \put(907,3693){\makebox(0,0)[r]{\strut{}  16k}}%
      \csname LTb\endcsname%
      \put(907,3829){\makebox(0,0)[r]{\strut{}  32k}}%
      \csname LTb\endcsname%
      \put(907,3965){\makebox(0,0)[r]{\strut{}  64k}}%
      \csname LTb\endcsname%
      \put(907,4101){\makebox(0,0)[r]{\strut{} 128k}}%
      \csname LTb\endcsname%
      \put(907,4237){\makebox(0,0)[r]{\strut{} 256k}}%
      \csname LTb\endcsname%
      \put(907,4373){\makebox(0,0)[r]{\strut{} 512k}}%
      \csname LTb\endcsname%
      \put(907,4509){\makebox(0,0)[r]{\strut{}1024k}}%
      \csname LTb\endcsname%
      \put(979,3301){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1358,3301){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(1736,3301){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2115,3301){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(2493,3301){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(2872,3301){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(415,3965){\rotatebox{-270}{\makebox(0,0){\strut{}Avg. Latency (nsecs)}}}%
      \put(1925,3121){\makebox(0,0){\strut{}Write Percentage}}%
      \put(1925,4689){\makebox(0,0){\strut{}(d) Array Slot Size (64), PDOM-0}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3877,3421){\makebox(0,0)[r]{\strut{}   4k}}%
      \csname LTb\endcsname%
      \put(3877,3557){\makebox(0,0)[r]{\strut{}   8k}}%
      \csname LTb\endcsname%
      \put(3877,3693){\makebox(0,0)[r]{\strut{}  16k}}%
      \csname LTb\endcsname%
      \put(3877,3829){\makebox(0,0)[r]{\strut{}  32k}}%
      \csname LTb\endcsname%
      \put(3877,3965){\makebox(0,0)[r]{\strut{}  64k}}%
      \csname LTb\endcsname%
      \put(3877,4101){\makebox(0,0)[r]{\strut{} 128k}}%
      \csname LTb\endcsname%
      \put(3877,4237){\makebox(0,0)[r]{\strut{} 256k}}%
      \csname LTb\endcsname%
      \put(3877,4373){\makebox(0,0)[r]{\strut{} 512k}}%
      \csname LTb\endcsname%
      \put(3877,4509){\makebox(0,0)[r]{\strut{}1024k}}%
      \csname LTb\endcsname%
      \put(3949,3301){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(4327,3301){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(4706,3301){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(5084,3301){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(5463,3301){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(5841,3301){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3385,3965){\rotatebox{-270}{\makebox(0,0){\strut{}Avg. Latency (nsecs)}}}%
      \put(4895,3121){\makebox(0,0){\strut{}Write Percentage}}%
      \put(4895,4689){\makebox(0,0){\strut{}(e) Array Slot Size (64), PDOM-1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6847,3421){\makebox(0,0)[r]{\strut{}   4k}}%
      \csname LTb\endcsname%
      \put(6847,3557){\makebox(0,0)[r]{\strut{}   8k}}%
      \csname LTb\endcsname%
      \put(6847,3693){\makebox(0,0)[r]{\strut{}  16k}}%
      \csname LTb\endcsname%
      \put(6847,3829){\makebox(0,0)[r]{\strut{}  32k}}%
      \csname LTb\endcsname%
      \put(6847,3965){\makebox(0,0)[r]{\strut{}  64k}}%
      \csname LTb\endcsname%
      \put(6847,4101){\makebox(0,0)[r]{\strut{} 128k}}%
      \csname LTb\endcsname%
      \put(6847,4237){\makebox(0,0)[r]{\strut{} 256k}}%
      \csname LTb\endcsname%
      \put(6847,4373){\makebox(0,0)[r]{\strut{} 512k}}%
      \csname LTb\endcsname%
      \put(6847,4509){\makebox(0,0)[r]{\strut{}1024k}}%
      \csname LTb\endcsname%
      \put(6919,3301){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(7297,3301){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(7676,3301){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(8054,3301){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(8433,3301){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(8811,3301){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6355,3965){\rotatebox{-270}{\makebox(0,0){\strut{}Avg. Latency (nsecs)}}}%
      \put(7865,3121){\makebox(0,0){\strut{}Write Percentage}}%
      \put(7865,4689){\makebox(0,0){\strut{}(f) Array Slot Size (64), PDOM-2}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(907,1710){\makebox(0,0)[r]{\strut{}  2k}}%
      \csname LTb\endcsname%
      \put(907,1891){\makebox(0,0)[r]{\strut{}  4k}}%
      \csname LTb\endcsname%
      \put(907,2073){\makebox(0,0)[r]{\strut{}  8k}}%
      \csname LTb\endcsname%
      \put(907,2254){\makebox(0,0)[r]{\strut{} 16k}}%
      \csname LTb\endcsname%
      \put(907,2435){\makebox(0,0)[r]{\strut{} 32k}}%
      \csname LTb\endcsname%
      \put(907,2617){\makebox(0,0)[r]{\strut{} 64k}}%
      \csname LTb\endcsname%
      \put(907,2798){\makebox(0,0)[r]{\strut{}128k}}%
      \csname LTb\endcsname%
      \put(979,1590){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1358,1590){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(1736,1590){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2115,1590){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(2493,1590){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(2872,1590){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(487,2254){\rotatebox{-270}{\makebox(0,0){\strut{}Avg. Latency (nsecs)}}}%
      \put(1925,1410){\makebox(0,0){\strut{}Write Percentage}}%
      \put(1925,2978){\makebox(0,0){\strut{}(g) Array-RAW Slot Size (4), PDOM-0}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3877,1710){\makebox(0,0)[r]{\strut{}  2k}}%
      \csname LTb\endcsname%
      \put(3877,1928){\makebox(0,0)[r]{\strut{}  4k}}%
      \csname LTb\endcsname%
      \put(3877,2145){\makebox(0,0)[r]{\strut{}  8k}}%
      \csname LTb\endcsname%
      \put(3877,2363){\makebox(0,0)[r]{\strut{} 16k}}%
      \csname LTb\endcsname%
      \put(3877,2580){\makebox(0,0)[r]{\strut{} 32k}}%
      \csname LTb\endcsname%
      \put(3877,2798){\makebox(0,0)[r]{\strut{} 64k}}%
      \csname LTb\endcsname%
      \put(3949,1590){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(4327,1590){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(4706,1590){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(5084,1590){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(5463,1590){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(5841,1590){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3457,2254){\rotatebox{-270}{\makebox(0,0){\strut{}Avg. Latency (nsecs)}}}%
      \put(4895,1410){\makebox(0,0){\strut{}Write Percentage}}%
      \put(4895,2978){\makebox(0,0){\strut{}(h) Array-RAW Slot Size (4), PDOM-1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6847,1710){\makebox(0,0)[r]{\strut{}  2k}}%
      \csname LTb\endcsname%
      \put(6847,1928){\makebox(0,0)[r]{\strut{}  4k}}%
      \csname LTb\endcsname%
      \put(6847,2145){\makebox(0,0)[r]{\strut{}  8k}}%
      \csname LTb\endcsname%
      \put(6847,2363){\makebox(0,0)[r]{\strut{} 16k}}%
      \csname LTb\endcsname%
      \put(6847,2580){\makebox(0,0)[r]{\strut{} 32k}}%
      \csname LTb\endcsname%
      \put(6847,2798){\makebox(0,0)[r]{\strut{} 64k}}%
      \csname LTb\endcsname%
      \put(6919,1590){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(7297,1590){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(7676,1590){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(8054,1590){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(8433,1590){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(8811,1590){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6427,2254){\rotatebox{-270}{\makebox(0,0){\strut{}Avg. Latency (nsecs)}}}%
      \put(7865,1410){\makebox(0,0){\strut{}Write Percentage}}%
      \put(7865,2978){\makebox(0,0){\strut{}(i) Array-RAW Slot Size (4), PDOM-2}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(907,61){\makebox(0,0)[r]{\strut{}  32k}}%
      \csname LTb\endcsname%
      \put(907,232){\makebox(0,0)[r]{\strut{}  64k}}%
      \csname LTb\endcsname%
      \put(907,403){\makebox(0,0)[r]{\strut{} 128k}}%
      \csname LTb\endcsname%
      \put(907,574){\makebox(0,0)[r]{\strut{} 256k}}%
      \csname LTb\endcsname%
      \put(907,746){\makebox(0,0)[r]{\strut{} 512k}}%
      \csname LTb\endcsname%
      \put(907,917){\makebox(0,0)[r]{\strut{}1024k}}%
      \csname LTb\endcsname%
      \put(907,1088){\makebox(0,0)[r]{\strut{}2048k}}%
      \csname LTb\endcsname%
      \put(979,-120){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1358,-120){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(1736,-120){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2115,-120){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(2493,-120){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(2872,-120){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(415,544){\rotatebox{-270}{\makebox(0,0){\strut{}Avg. Latency (nsecs)}}}%
      \put(1925,-300){\makebox(0,0){\strut{}Write Percentage}}%
      \put(1925,1268){\makebox(0,0){\strut{}(j) Array-RAW Slot Size (64), PDOM-0}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3877,72){\makebox(0,0)[r]{\strut{}  32k}}%
      \csname LTb\endcsname%
      \put(3877,275){\makebox(0,0)[r]{\strut{}  64k}}%
      \csname LTb\endcsname%
      \put(3877,479){\makebox(0,0)[r]{\strut{} 128k}}%
      \csname LTb\endcsname%
      \put(3877,682){\makebox(0,0)[r]{\strut{} 256k}}%
      \csname LTb\endcsname%
      \put(3877,885){\makebox(0,0)[r]{\strut{} 512k}}%
      \csname LTb\endcsname%
      \put(3877,1088){\makebox(0,0)[r]{\strut{}1024k}}%
      \csname LTb\endcsname%
      \put(3949,-120){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(4327,-120){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(4706,-120){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(5084,-120){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(5463,-120){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(5841,-120){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3385,544){\rotatebox{-270}{\makebox(0,0){\strut{}Avg. Latency (nsecs)}}}%
      \put(4895,-300){\makebox(0,0){\strut{}Write Percentage}}%
      \put(4895,1268){\makebox(0,0){\strut{}(k) Array-RAW Slot Size (64), PDOM-1}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6847,72){\makebox(0,0)[r]{\strut{}  32k}}%
      \csname LTb\endcsname%
      \put(6847,275){\makebox(0,0)[r]{\strut{}  64k}}%
      \csname LTb\endcsname%
      \put(6847,479){\makebox(0,0)[r]{\strut{} 128k}}%
      \csname LTb\endcsname%
      \put(6847,682){\makebox(0,0)[r]{\strut{} 256k}}%
      \csname LTb\endcsname%
      \put(6847,885){\makebox(0,0)[r]{\strut{} 512k}}%
      \csname LTb\endcsname%
      \put(6847,1088){\makebox(0,0)[r]{\strut{}1024k}}%
      \csname LTb\endcsname%
      \put(6919,-120){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(7297,-120){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(7676,-120){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(8054,-120){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(8433,-120){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(8811,-120){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6355,544){\rotatebox{-270}{\makebox(0,0){\strut{}Avg. Latency (nsecs)}}}%
      \put(7865,-300){\makebox(0,0){\strut{}Write Percentage}}%
      \put(7865,1268){\makebox(0,0){\strut{}(l) Array-RAW Slot Size (64), PDOM-2}}%
    }%
    \gplbacktext
    \put(-1000,-1000){\includegraphics{data/micro-new-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup

